Novelty Learning via Collaborative Proximity Filtering

The vast majority of recommender systems model preferences as static or slowly changing due to observable user experience. However, spontaneous changes in user preferences are ubiquitous in many domains like media consumption and key factors that drive changes in preferences are not directly observable. These latent sources of preference change pose new challenges. When systems do not track and adapt to users' tastes, users lose confidence and trust, increasing the risk of user churn. We meet these challenges by developing a model of novelty preferences that learns and tracks latent user tastes. We combine three innovations: a new measure of item similarity based on patterns of consumption co-occurrence; model for {\em spontaneous} changes in preferences; and a learning agent that tracks each user's dynamic preferences and learns individualized policies for variety. The resulting framework adaptively provides users with novelty tailored to their preferences for change per se.

==> figures/fig1.tex <==
\documentclass{standalone}

%**** ADDED PACKAGE FOR PICTURES
\usepackage{tikz}
\usetikzlibrary{arrows,calc,shapes,decorations.pathreplacing,backgrounds,automata,positioning,shadows,fadings}
\tikzset{
    %Define standard arrow tip
    >=stealth',
    %Define style for boxes
    punkt/.style={
           rectangle,
           rounded corners,
           draw=blue, thin,
           text width=5em,
           minimum height=2em,
	fill= blue!10,
           text centered},
    % Define arrow style
    pil/.style={
           ->,
           thick,
           shorten <=2pt,
           shorten >=2pt,}
}

\usepackage{pgfplots}
\usepackage{tikzscale}

% *** END OF PICTURES PACKAGE

% End of preamble. Here it comes the document.
\begin{document}
\begin{tikzpicture}
[ auto,
    block/.style={rectangle, draw=blue, thick, fill=blue!20, text width=5em, align=center, rounded corners, minimum height=2em},
    block1/.style={ rectangle, draw=blue, thick, fill=blue!20, text width=5em, align=center, rounded corners, minimum height=2em },
    line/.style={draw,thick, -latex', shorten >=2pt},
    cloud/.style={ draw=red, thick, ellipse, fill=red!20,minimum height=1em}
 ]
\node[font=\scriptsize] at (0,5) (music){Music};
\node [below = 1pt of music, rectangle, draw, text width=4pt, text centered, minimum width=10pt, minimum height=12pt,font=\tiny] (S1) {S1};
\node [right = 1pt of S1,rectangle, draw, text width=4pt, text centered, minimum width=10pt, minimum height=12pt,font=\tiny] (S2) {S2};
\node [right = 1pt of S2,rectangle, draw, text width=4pt, text centered, minimum width=10pt, minimum height=12pt,font=\tiny](S3) {S3};
\node [right = 1pt of S3,rectangle, draw, text width=4pt, text centered, minimum width=10pt, minimum height=12pt,font=\tiny](S4) {$\hdots$};
\node [right = 1pt of S4,rectangle, draw, text width=4pt, text centered, minimum width=10pt, minimum height=12pt,font=\tiny](Sk) {Sk};

\path[->]  ($(S1.south)+(0,-0.1)$)  edge node {} ($(Sk.south)+(0,-0.1)$);
\node [font=\scriptsize] at ($(Sk.south)+(0.1,-0.15)$)  {t};

\node[font=\scriptsize] at (0,4) (video){Video};
\node [below = 1pt of video, rectangle, draw, text width=4pt, text centered, minimum width=10pt, minimum height=12pt,font=\tiny] (V1) {V1};
\node [right = 1pt of V1,rectangle, draw, text width=4pt, text centered, minimum width=10pt, minimum height=12pt,font=\tiny] (V2) {V2};
\node [right = 1pt of V2,rectangle, draw, text width=4pt, text centered, minimum width=10pt, minimum height=12pt,font=\tiny](V3) {V3};
\node [right = 1pt of V3,rectangle, draw, text width=4pt, text centered, minimum width=10pt, minimum height=12pt,font=\tiny](V4) {$\hdots$};
\node [right = 1pt of V4,rectangle, draw, text width=4pt, text centered, minimum width=10pt, minimum height=12pt,font=\tiny](Vl) {Vl};

\path[->]  ($(V1.south)+(0,-0.1)$)  edge node {} ($(Vl.south)+(0,-0.1)$);
\node [font=\scriptsize] at ($(Vl.south)+(0.1,-0.15)$)  {t};

\node [below = 1pt of V3,rectangle, text width=4pt, text centered, minimum width=10pt, minimum height=10pt,font=\small](D3) {$\vdots$};

\node[font=\scriptsize] at (0,2.5) (articles){Articles};
\node [below = 1pt of articles, rectangle, draw, text width=4pt, text centered, minimum width=10pt, minimum height=12pt,font=\tiny] (A1) {A1};
\node [right = 1pt of A1,rectangle, draw, text width=4pt, text centered, minimum width=10pt, minimum height=12pt,font=\tiny] (A2) {A2};
\node [right = 1pt of A2,rectangle, draw, text width=4pt, text centered, minimum width=10pt, minimum height=12pt,font=\tiny](A3) {A3};
\node [right = 1pt of A3,rectangle, draw, text width=4pt, text centered, minimum width=10pt, minimum height=12pt,font=\tiny](A4) {$\hdots$};
\node [right = 1pt of A4,rectangle, draw, text width=4pt, text centered, minimum width=10pt, minimum height=12pt,font=\tiny](Am) {Am};

\path[->]  ($(A1.south)+(0,-0.1)$)  edge node {} ($(Am.south)+(0,-0.1)$);
\node [font=\scriptsize] at ($(Am.south)+(0.1,-0.15)$)  {t};

\draw[dotted] ($(music.north west)+(-0.04,0.0)$)  rectangle ($(articles.south east)+(1.5,-0.7)$) node[align=center, below = 5pt of A3,font=\small, scale=0.9,text width=3cm] (content){Content \\ Consumption History};

\node at ($(content.north east)+(2.25,3.75)$) [rectangle, draw, text width=4em, text centered, font=\small, scale=0.9] (items){item-1\\item-2\\$\vdots$\\item-k};

\node at ($(content.north east)+(2,1.5)$) (problem) {
\input{figures/fig1inset}};

\node at ($(problem.north east)+(0.5,-1.75)$) [rectangle, draw, text width=4em, minimum height=8pt, minimum width=8pt, text centered, font=\small, scale=0.9] (recommend){Sample next recommended item};
\node at ($(content.north east)+(2.25,-0.5)$) [rectangle, draw, text width=4em, text centered, font=\small, scale=0.9] (cycle){Cycle continues};

\path[->]  ($(content.north east)+(-0.2,3.5)$)  edge  [bend left=10]  node {} (items.west);
\path[->]  (items.east)  edge [bend left=15] node {} (recommend.north);
\path  (recommend.south)  edge [bend left=15] node {} (cycle.east);
\path[->]  (cycle.west)  edge  [bend left=10] node {} ($(content.north east)+(-0.2,0.0)$);

\end{tikzpicture}

\end{document}

==> figures/fig2.tex <==
\documentclass{standalone}

%**** ADDED PACKAGE FOR PICTURES
\usepackage{tikz}
\usetikzlibrary{arrows,calc,shapes,decorations.pathreplacing,backgrounds,automata,positioning,shadows,fadings}
\tikzset{
    %Define standard arrow tip
    >=stealth',
    %Define style for boxes
    punkt/.style={
           rectangle,
           rounded corners,
           draw=blue, thin,
           text width=5em,
           minimum height=2em,
	fill= blue!10,
           text centered},
    % Define arrow style
    pil/.style={
           ->,
           thick,
           shorten <=2pt,
           shorten >=2pt,}
}

\usepackage{pgfplots}
\usepackage{tikzscale}

% *** END OF PICTURES PACKAGE

% End of preamble. Here it comes the document.
\begin{document}

\begin{tikzpicture}
    [ box/.style={rectangle,draw=black,thin, minimum size=1cm}, scale = 0.5]
\foreach \x in {0,1,...,3}{
    \foreach \y in {0,1,...,4}
        \node[box] at (\x,\y) (box){};
}
\node [text width = 3.5cm] at ($(box.north)+(1.5,0.5)$) (users) {Users};
\node [text width = 3.5cm, rotate=90] at ($(users.south)+(-6.0,-1.0)$) (items) {Items};

\draw[decorate,decoration={brace,amplitude=8pt,raise=8pt}] ($(box.north)+(1.0,0)$) -- ($(box.north)+(1.0,-6.0)$) node (content) [black,midway,xshift=+20pt,yshift=+0pt,rotate=90] {\small{Content Based Filtering}};

\draw[decorate,decoration={brace,amplitude=8pt,raise=8pt,mirror}] ($(box.west)+(-3.0,-5.0)$) -- ($(box.west)+(2.0,-5.0)$) node (collaborate) [black,midway,xshift=0pt,yshift=-25pt,rotate=0] {\small{Collaborative Filtering}};

%\node [text width = 3.5cm] at ($(content.north)+(5.0,+2.5)$) (nohistory) {What happens when there is "No History" ?};
%\node [text width = 4.5cm,font=\small] at ($(content.north)+(6,+2.5)$) (nohistory) {For items that are not consumed yet, there is no associated history to use either collaborative filtering or itemized filtering};
%% Need to change it so the positions are dynamic...
\node [text width = 4.5cm,font=\small] at ($(content.north)+(6,+2.5)$) (nohistory) {};
    \node (asr1)  at ($(nohistory.south)+(-3.0,-1.0)$) [draw, fill=gray!100, text width=0.75cm, text centered, minimum height=0.75cm, fill opacity=0.4]{};
    \node[above,font=\small] at ($(asr1.north)+(0.25,0)$) {$U_1$};
    \node (asr2) at ($(asr1.north east)+(0.6,-1.25)$)  [draw, fill=gray!80, text width=0.75cm, text centered, minimum height=0.75cm, fill opacity=0.4] {};
    \node[above,font=\small] at ($(asr2.north)+(0.25,0)$) {$U_2$};
    \node (asr3) at ($(asr2.north east)+(0.6,-1.25)$)  [draw, fill=gray!60, text width=0.75cm, text centered, minimum height=0.75cm, fill opacity=0.4] {};
    \node[above,font=\small] at ($(asr3.north)+(0.25,0)$) {$U_3$};
    \node (dots4) at ($(asr3.north east)+(0.25,-1.5)$)  [text width=0.75cm, text centered, minimum height=0.75cm, fill opacity=0.4] {$\hdots$}; 
    \node (asr4) at ($(dots4.north east)+(0.1,-1.25)$)  [draw, fill=gray!10, text width=0.75cm, text centered, minimum height=0.75cm, fill opacity=0.4] {};
    \node[above,font=\small] at ($(asr4.north)+(0.25,0)$) {$U_m$};
%\draw[decorate,decoration={brace,amplitude=10pt,raise=12pt,mirror}] (asr1) -- (asr4) node [black,midway,xshift=+10pt,yshift=-40pt,text width = 4.5cm] {Similar items are consumed contiguously and we can take advantage of user behaviors};
%\draw[decorate,decoration={brace,amplitude=10pt,raise=12pt,mirror}] (asr1) -- (asr4) node [black,midway,xshift=+10pt,yshift=-40pt,text width = 4.5cm,font=\small] {However, users consume similar items in proximity $\implies$ we can learn their tastes from consumption behavior};

\foreach \x in {0,0.5,...,1.5}{
    \foreach \y in {0,0.5,...,1.0}
        \node[draw,circle,inner sep=0pt,minimum size=3pt,fill=red] at ($(asr1.south)+(\x-0.75,\y+0.25)$) (songs1){};
}

\foreach \x in {0,0.5,...,1.5}{
    \foreach \y in {0,0.5,...,1.0}
        \node[draw,circle,inner sep=0pt,minimum size=3pt,fill=blue] at ($(asr2.south)+(\x-0.75,\y+0.25)$) (songs2){};
}

\foreach \x in {0,0.5,...,1.5}{
    \foreach \y in {0,0.5,...,1.0}
        \node[draw,circle,inner sep=0pt,minimum size=3pt,fill=green] at ($(asr3.south)+(\x-0.75,\y+0.25)$) (songs3){};
}

\foreach \x in {0,0.5,...,1.5}{
    \foreach \y in {0,0.5,...,1.0}
        \node[draw,circle,inner sep=0pt,minimum size=3pt,fill=gray] at ($(asr4.south)+(\x-0.75,\y+0.25)$) (songs4){};
}

\draw[decorate,decoration={brace,amplitude=10pt,raise=15pt,mirror}] ($(asr1)+(-0.25,0)$) -- ($(asr4)+(+0.25,0)$) node [black,midway,xshift=0pt,yshift=-40pt,text width = 2.5cm,font=\small] {Songs listened \\ in proximity};

%\node (l1) at (5.9,-3.0) [draw,circle,inner sep=0pt,minimum size=4pt,fill=red] {};
%\node (l2) at (6.8,-3.0) [draw,circle,inner sep=0pt,minimum size=4pt,fill=red] {};

\end{tikzpicture}
\end{document}

==> figures/fig3.tex <==
\documentclass{standalone}

%**** ADDED PACKAGE FOR PICTURES
\usepackage{tikz}
\usetikzlibrary{arrows,calc,shapes,decorations.pathreplacing,backgrounds,automata,positioning,shadows,fadings}
\tikzset{
    %Define standard arrow tip
    >=stealth',
    %Define style for boxes
    punkt/.style={
           rectangle,
           rounded corners,
           draw=blue, thin,
           text width=5em,
           minimum height=2em,
	fill= blue!10,
           text centered},
    % Define arrow style
    pil/.style={
           ->,
           thick,
           shorten <=2pt,
           shorten >=2pt,}
}

\usepackage{pgfplots}
\usepackage{tikzscale}

% *** END OF PICTURES PACKAGE

% End of preamble. Here it comes the document.
\begin{document}

\begin{tikzpicture}[auto, scale =0.6, show background rectangle]
\node[rectangle,draw,text width=4em, text centered, minimum height=1.5em, fill=white] (user) {User};
\node[rectangle,draw,text width=4em, text centered, minimum height=1.5em, right=7em of user,fill=white] (history) {History};
    \path +(5.5,-3.0) node (asr1) [draw, fill=blue!100, text width=1.5em, text centered, minimum height=1.5em,drop shadow, fill opacity=0.4] {};
    \path +(6.3,-2.75) node (asr2)[draw, fill=blue!80, text width=1.5em, text centered, minimum height=1.5em,drop shadow, fill opacity=0.4] {};
    \path +(7.1,-2.5) node (asr3)[draw, fill=blue!60, text width=1.5em, text centered, minimum height=1.5em,drop shadow, fill opacity=0.4] {};
    \path +(8.2,-2.45) node (dots)[above, text width=3em, text centered] {$\hdots$}; 
    \path +(9.2,-2.0) node (asr4)[draw, fill=blue!10, text width=1.5em, text centered, minimum height=1.5em,drop shadow, fill opacity=0.4] {};
\node (l1) at (5.9,-3.0) [draw,circle,inner sep=0pt,minimum size=6pt,fill=red] {};
\node (l2) at (6.8,-3.0) [draw,circle,inner sep=0pt,minimum size=6pt,fill=red] {};

\draw[decorate,decoration={brace,amplitude=8pt,raise=8pt}] (asr1) -- (asr4) node [black,midway,xshift=+50pt,yshift=+15pt] {Consumption Bundles};
\node[below=4em of user, draw,ellipse,minimum height=3em, minimum width=6em, align=center,fill={rgb:red,1;green,2;blue,4},text=white,font=\bf] (proximity) at (0,0) {Proximity \\ Filtering};

%[...,fill=black,...] [...,fill=black!60!green,...] [...,fill=black!30!green,...] [...,fill=green,...]
%[...,fill={rgb:red,4;green,2;yellow,1},...] [...,fill={rgb:red,1;green,2;blue,5},...] [...,fill={rgb:orange,1;yellow,2;pink,5},...] [...,fill={rgb:black,1;white,2},...]
\path[->]  (user.south)  edge   [bend right=45]   node {} (proximity);
\path[->]  (history.south)  edge   [bend right=15]   node {} (proximity);

\node[text width=12em, below=of asr1,align=center] at (8.0,-2.0) (text1){Similarity by proximity; Likely to be co-preferred};
   \path[->]  (l1.south)  edge  node {} (text1.north);
   \path[->]  (l2.south)  edge  node {} (text1.north);

\end{tikzpicture}

\end{document}

==> figures/fig4a.tex <==
\documentclass{standalone}

%**** ADDED PACKAGE FOR PICTURES
\usepackage{tikz}
\usetikzlibrary{arrows,calc,shapes,decorations.pathreplacing,backgrounds,automata,positioning,shadows,fadings}
\tikzset{
    %Define standard arrow tip
    >=stealth',
    %Define style for boxes
    punkt/.style={
           rectangle,
           rounded corners,
           draw=blue, thin,
           text width=5em,
           minimum height=2em,
	fill= blue!10,
           text centered},
    % Define arrow style
    pil/.style={
           ->,
           thick,
           shorten <=2pt,
           shorten >=2pt,}
}

\usepackage{pgfplots}
\usepackage{tikzscale}

% *** END OF PICTURES PACKAGE

% End of preamble. Here it comes the document.
\begin{document}

\begin{tikzpicture}
[ auto,
    block/.style={rectangle, draw=blue, thick, fill=blue!20, text width=5em, align=center, rounded corners, minimum height=2em},
    block1/.style={ rectangle, draw=blue, thick, fill=blue!20, text width=5em, align=center, rounded corners, minimum height=2em },
    line/.style={draw,thick, -latex', shorten >=2pt},
    cloud/.style={ draw=red, thick, ellipse, fill=red!20,minimum height=1em},
    outer sep=0,inner sep=0
 ]

% start of standard lda
\node[rectangle, align=center, text width=1.75cm, minimum width=0.5cm, minimum height=0.5cm, font=\small] at (0,0.0) (block1){Topic Model};
\node [below = 0.1cm of block1, rectangle, align=center, text width=1cm, minimum width=1cm, minimum height=0.5cm, font=\small] (block11) {Docs};
\node [below = 0.1cm of block11, rectangle, align=center, text width=1cm, minimum width=1cm, minimum height=0.5cm, font=\small] (block12) {Topics};
\node [below = 0.1cm of block12, rectangle, align=center, text width=1cm, minimum width=1cm, minimum height=0.5cm, font=\small] (block13) {Words};

\begin{pgfonlayer}{background}
	\fill[gray!35] ([shift={(-0.25,0.05)}]block1.north west) rectangle ([shift={(0.25,-2.6)}]block1.south east);
	\fill[gray!25] ([shift={(-0.35,0.05)}]block11.north west) rectangle ([shift={(0.35,-1.85)}]block11.south east);
	\fill[gray!15] ([shift={(-0.25,0.05)}]block12.north west) rectangle ([shift={(0.25,-1.2)}]block12.south east);
	\fill[gray!05] ([shift={(-0.15,0.05)}]block13.north west) rectangle ([shift={(0.15,-0.5)}]block13.south east);
\end{pgfonlayer}
% end of standard lda

% start of standard lda
\node[rectangle, align=center, text width=1.75cm, minimum width=0.5cm, minimum height=0.5cm, font=\small] at ([shift={(1.5,0)}]block1.east) (block2){Taste Model};
\node [below = 0.1cm of block2, rectangle, align=center, text width=1cm, minimum width=1cm, minimum height=0.5cm, font=\small] (block21) {Users};
\node [below = 0.1cm of block21, rectangle, align=center, text width=1cm, minimum width=1cm, minimum height=0.5cm, font=\small] (block22) {Tastes};
\node [below = 0.1cm of block22, rectangle, align=center, text width=1cm, minimum width=1cm, minimum height=0.5cm, font=\small] (block23) {Songs};

\begin{pgfonlayer}{background}
	\fill[blue!15] ([shift={(-0.25,0.05)}]block2.north west) rectangle ([shift={(0.25,-2.6)}]block2.south east);
	\fill[blue!10] ([shift={(-0.35,0.05)}]block21.north west) rectangle ([shift={(0.35,-1.85)}]block21.south east);
	\fill[blue!05] ([shift={(-0.25,0.05)}]block22.north west) rectangle ([shift={(0.25,-1.2)}]block22.south east);
	\fill[blue!01] ([shift={(-0.15,0.05)}]block23.north west) rectangle ([shift={(0.15,-0.5)}]block23.south east);
\end{pgfonlayer}
% end of standard lda
\draw[implies-implies,double equal sign distance,] ([shift={(0,-1.25)}]block1.east) -- ([shift={(0,-1.25)}]block2.west);

\end{tikzpicture}

\end{document}

==> figures/fig4b.tex <==
\documentclass{standalone}

%**** ADDED PACKAGE FOR PICTURES
\usepackage{tikz}
\usetikzlibrary{arrows,calc,shapes,decorations.pathreplacing,backgrounds,automata,positioning,shadows,fadings}
\tikzset{
    %Define standard arrow tip
    >=stealth',
    %Define style for boxes
    punkt/.style={
           rectangle,
           rounded corners,
           draw=blue, thin,
           text width=5em,
           minimum height=2em,
	fill= blue!10,
           text centered},
    % Define arrow style
    pil/.style={
           ->,
           thick,
           shorten <=2pt,
           shorten >=2pt,}
}

\usepackage{pgfplots}
\usepackage{tikzscale}

% *** END OF PICTURES PACKAGE

% End of preamble. Here it comes the document.
\begin{document}

\begin{tikzpicture}
    [ box/.style={draw=gray,thin, minimum size=0.5cm}, scale = 1]
\node [] at ($(block2.north)+(0,4)$) (matrix) {};
\foreach \x in {0,0.5,...,2.0}{
    \foreach \y in {0,0.5,...,2.5}
        \node[box] at (\x,\y) (box){};
}
\node [text width = 2.0cm] at ($(matrix.north)+(-0.5,-1.25)$) (users) {Users};
\node [text width = 2.0cm, rotate=90] at ($(matrix.west)+(-2.8,-2.5)$) (items) {Items};
\node[box,fill=green] at (1,1.5) (boxcolor) {};
\node [rectangle,fill=white,text width = 2.5cm,font=\scriptsize] at ($(matrix.west)+(0,-3.75)$) (tag) {$P(s_{m,t}|z_{m,t},\alpha_{1:K})$};
\path[->]  (boxcolor.south)  edge  node {} ($(tag.north west) + (0.25,0)$);

\end{tikzpicture}

\end{document}

==> figures/fig5.tex <==
\documentclass{standalone}

%**** ADDED PACKAGE FOR PICTURES
\usepackage{tikz}
\usetikzlibrary{arrows,calc,shapes,decorations.pathreplacing,backgrounds,automata,positioning,shadows,fadings}
\tikzset{
    %Define standard arrow tip
    >=stealth',
    %Define style for boxes
    punkt/.style={
           rectangle,
           rounded corners,
           draw=blue, thin,
           text width=5em,
           minimum height=2em,
	fill= blue!10,
           text centered},
    % Define arrow style
    pil/.style={
           ->,
           thick,
           shorten <=2pt,
           shorten >=2pt,}
}

\usepackage{pgfplots}
\usepackage{tikzscale}

% *** END OF PICTURES PACKAGE

% End of preamble. Here it comes the document.
\begin{document}

\begin{tikzpicture}
\node (beta) at (0,0) [circle, draw,label=-90:$\beta_{m}$] {};
\node (z) at ($(beta.east)+(1,0)$) [circle, draw,label=-90:$z_{m,n}$] {};
\node (s) at ($(z.east)+(1.5,0)$) [circle, draw, fill=gray, label=-90:$s_{m,n}$] {};
\node (alpha) at ($(s.east)+(2.0,0)$) [circle, draw, label=-90:$\alpha_{k}$] {};

\draw[->] (beta) -- (z);
\draw[->] (z) -- (s);
\draw[->] (alpha) -- (s);

\draw ($(z.south)+(-0.5,-0.75)$) rectangle ($(s.north)+(0.5,.5)$);
\draw ($(beta.south)+(-0.5,-1.25)$) rectangle ($(s.north)+(1,0.75)$);
\draw ($(alpha.north)+(-0.5,0.75)$) rectangle ($(alpha.south)+(0.5,-1.25)$);

\node [font=\scriptsize] (ntracks) at ($(s.south)+(-0.25,-0.55)$) {N Tracks};
\node [font=\scriptsize] at ($(ntracks.south)+(0.5,-0.25)$) {M Users};
\node [font=\scriptsize] at ($(alpha.south)+(0,-1)$) {K Tastes};
\end{tikzpicture}

\end{document}

==> figures/fig6.tex <==
\documentclass{standalone}

%**** ADDED PACKAGE FOR PICTURES
\usepackage{tikz}
\usetikzlibrary{arrows,calc,shapes,decorations.pathreplacing,backgrounds,automata,positioning,shadows,fadings}
\tikzset{
    %Define standard arrow tip
    >=stealth',
    %Define style for boxes
    punkt/.style={
           rectangle,
           rounded corners,
           draw=blue, thin,
           text width=5em,
           minimum height=2em,
	fill= blue!10,
           text centered},
    % Define arrow style
    pil/.style={
           ->,
           thick,
           shorten <=2pt,
           shorten >=2pt,}
}

\usepackage{pgfplots}
\usepackage{tikzscale}

% *** END OF PICTURES PACKAGE

% End of preamble. Here it comes the document.
\begin{document}

\begin{tikzpicture}
[ auto,
    block/.style={rectangle, draw=blue, thick, fill=blue!20, text width=5em, align=center, rounded corners, minimum height=2em},
    block1/.style={ rectangle, draw=blue, thick, fill=blue!20, text width=5em, align=center, rounded corners, minimum height=2em },
    line/.style={draw,thick, -latex', shorten >=2pt},
    cloud/.style={ draw=red, thick, ellipse, fill=red!20,minimum height=1em},
    outer sep=0,inner sep=0
 ]

% start of initial timestamps
\node[align = left, font=\tiny] at (0,0.0) (tusr1){$User_{1}$};
\node [below = 1pt of tusr1, rectangle, draw, align=center, text width=14pt, minimum width=14pt, minimum height=8pt, font=\tiny] (tS1) {$tS_{1}$};
\node [below = 1pt of tS1, rectangle, draw, align=center, text width=14pt, minimum width=14pt, minimum height=8pt, font=\tiny] (tS2) {$tS_{2}$};
\node [below = 1pt of tS2, rectangle, draw, align=center, text width=14pt, minimum width=14pt, minimum height=8pt, font=\tiny] (tS3) {$tS_{3}$};
\node [below = 1pt of tS3, rectangle, draw, align=center, text width=14pt, minimum width=14pt, minimum height=8pt, font=\tiny] (tS4) {$\hdots$};
\node [below = 1pt of tS4, rectangle, draw, align=center, text width=14pt, minimum width=14pt, minimum height=8pt, font=\tiny] (tS5) {$\hdots$};
\node [below = 1pt of tS5, rectangle, draw, align=center, text width=14pt, minimum width=14pt, minimum height=8pt, font=\tiny] (tS6) {$tS_{u}$};

\node[align = left, font=\tiny] at ($(tusr1.north west)+(0.1,0.2)$) (tusr2){$User_{2}$};
\node[align = left, font=\tiny] at ($(tusr2.north west)+(0.1,0.2)$) (tusr3){$User_{3}$};
\node[align = left, font=\tiny] at ($(tusr3.north west)+(0.1,0.2)$) (tusr4){$User_{..}$};
\node[align = left, font=\tiny] at ($(tusr4.north west)+(0.1,0.2)$) (tusr5){$User_{M}$};
\node[align = center, font=\scriptsize] at ($(tusr5.north west)+(0.5,0.25)$) (timestamps){TimeStamp};

\begin{pgfonlayer}{background}
	\draw [gray] ([shift={(-0.25,0.15)}]timestamps.north west) rectangle ([shift={(0.25,-2.1)}]tusr1.south east);
	\fill[gray!45] ([shift={(-0.15,0.05)}]tusr5.north west) rectangle ([shift={(0.15,-2.0)}]tusr5.south east);
	\fill[gray!35] ([shift={(-0.15,0.05)}]tusr4.north west) rectangle ([shift={(0.15,-2.0)}]tusr4.south east);
	\fill[gray!25] ([shift={(-0.15,0.05)}]tusr3.north west) rectangle ([shift={(0.15,-2.0)}]tusr3.south east);
	\fill[gray!15] ([shift={(-0.15,0.05)}]tusr2.north west) rectangle ([shift={(0.15,-2.0)}]tusr2.south east);
	\fill[gray!05] ([shift={(-0.15,0.05)}]tusr1.north west) rectangle ([shift={(0.15,-2.0)}]tusr1.south east);
\end{pgfonlayer}
% end of initial timestamps

\node[rectangle, draw, gray, align=center, text = black, text width=1.25cm, font=\scriptsize, rectangle, minimum width = 1.6cm, minimum height=1cm] at ($(timestamps.west)+(0.5,-4.5)$) (BagOfWords){Bag Of Words};


% start of user1
\node[align = left, font=\tiny] at ([shift={(2.35,-0.25)}]timestamps.east) (user1){$User_{1}$};
\node[below = 0pt of user1, text width=36pt, minimum width=30pt, minimum height=8pt, font=\tiny](t){$t$};
\node [right = 1pt of t, rectangle, draw, align=center, text width=14pt, minimum width=14pt, minimum height=8pt, font=\tiny] (S11) {$S_{1}$};
\node [right = 1pt of S11,rectangle, draw, align=center, text width=14pt, minimum width=14pt, minimum height=8pt, font=\tiny] (S12) {$S_{2}$};
\node [right = 1pt of S12,rectangle, draw, align=center, text width=14pt, minimum width=14pt, minimum height=8pt, font=\tiny](S13) {$S_{3}$};
\node [right = 1pt of S13,rectangle, align=center, text width=14pt, minimum width=14pt, minimum height=8pt, font=\tiny](S14) {$\hdots$};
\node [right = 0pt of S14,rectangle, draw, align=center, text width=14pt, minimum width=14pt, minimum height=8pt, font=\tiny](S1k1) {$S_{k_{1}}$};

\node[below = 2pt of t,text width=36pt, minimum width=30pt, minimum height=8pt, font=\tiny](tdt){$t+\delta t$};
\node [right = 1pt of tdt, rectangle, draw, align=center, text width=14pt, minimum width=14pt, minimum height=8pt, font=\tiny] (S21) {$S_{1}$};
\node [right = 1pt of S21,rectangle, draw, align=center, text width=14pt, minimum width=14pt, minimum height=8pt, font=\tiny] (S22) {$S_{2}$};
\node [right = 1pt of S22,rectangle, draw, align=center, text width=14pt, minimum width=14pt, minimum height=8pt, font=\tiny](S23) {$S_{3}$};
\node [right = 1pt of S23,rectangle, align=center, text width=14pt, minimum width=14pt, minimum height=8pt, font=\tiny](S24) {$\hdots$};
\node [right = 0pt of S24,rectangle, draw, align=center, text width=14pt, minimum width=14pt, minimum height=8pt, font=\tiny](S2k2) {$S_{k_{2}}$};

\node[below = 2pt of tdt,text width=36pt, minimum width=30pt, minimum height=8pt, font=\tiny](t2dt){$t+2\delta t$};
\node [right = 1pt of t2dt, rectangle, draw, align=center, text width=14pt, minimum width=14pt, minimum height=8pt, font=\tiny] (S31) {$S_{1}$};
\node [right = 1pt of S31,rectangle, draw, align=center, text width=14pt, minimum width=14pt, minimum height=8pt, font=\tiny] (S32) {$S_{2}$};
\node [right = 1pt of S32,rectangle, draw, align=center, text width=14pt, minimum width=14pt, minimum height=8pt, font=\tiny](S33) {$S_{3}$};
\node [right = 1pt of S33,rectangle, align=center, text width=14pt, minimum width=14pt, minimum height=8pt, font=\tiny](S34) {$\hdots$};
\node [right = 0pt of S34,rectangle, draw, align=center, text width=14pt, minimum width=14pt, minimum height=8pt, font=\tiny](S3k3) {$S_{k_{3}}$};

\node[below = 2pt of t2dt,text width=36pt, minimum width=30pt, minimum height=8pt, font=\tiny](tkdt){};
\node [right = 1pt of tkdt, rectangle, draw, align=center, text width=14pt, minimum width=14pt, minimum height=8pt, font=\tiny] (Sk1) {$\hdots$};
\node [right = 1pt of Sk1,rectangle, draw, align=center, text width=14pt, minimum width=14pt, minimum height=8pt, font=\tiny] (Sk2) {$\hdots$};
\node [right = 1pt of Sk2,rectangle, draw,align=center, text width=14pt, minimum width=14pt, minimum height=8pt, font=\tiny](Sk3) {$\hdots$};
\node [right = 1pt of Sk3,rectangle, align=center, text width=14pt, minimum width=14pt, minimum height=8pt, font=\tiny](Sk4) {$\hdots$};
\node [right = 0pt of Sk4,rectangle, draw, align=center, text width=14pt, minimum width=14pt, minimum height=8pt, font=\tiny](Skk4) {$\hdots$};

\node[below = 2pt of tkdt,text width=36pt, minimum width=30pt, minimum height=8pt, font=\tiny](tm1dt){$t+ (m-1)\delta t$};
\node [right = 1pt of tm1dt, rectangle, draw, align=center, text width=14pt, minimum width=14pt, minimum height=8pt, font=\tiny] (Sm1) {$S_{1}$};
\node [right = 1pt of Sm1,rectangle, draw, align=center, text width=14pt, minimum width=14pt, minimum height=8pt, font=\tiny] (Sm2) {$S_{2}$};
\node [right = 1pt of Sm2,rectangle, draw, align=center, text width=14pt, minimum width=14pt, minimum height=8pt, font=\tiny](Sm3) {$S_{3}$};
\node [right = 1pt of Sm3,rectangle, align=center, text width=14pt, minimum width=14pt, minimum height=8pt, font=\tiny](Sm4) {$\hdots$};
\node [right = 0pt of Sm4,rectangle, draw, align=center, text width=14pt, minimum width=14pt, minimum height=8pt, font=\tiny](Smk3) {$S_{k_{m}}$};

% end of user1
\node[align = left, font=\tiny] at ($(user1.north west)+(0.1,0.2)$) (user2){$User_{2}$};
\node[align = left, font=\tiny] at ($(user2.north west)+(0.1,0.2)$) (user3){$User_{3}$};
\node[align = left, font=\tiny] at ($(user3.north west)+(0.1,0.2)$) (user4){$User_{..}$};
\node[align = left, font=\tiny] at ($(user4.north west)+(0.1,0.2)$) (user5){$User_{M}$};
\node[align = left, font=\scriptsize] at ($(user5.north west)+(0.25,0.25)$) (sessions){Sessions};

\begin{pgfonlayer}{background}
	\draw [gray] ([shift={(-0.6,0.25)}]sessions.north west) rectangle ([shift={(3.6,-2.25)}]user1.south east);
	\fill[gray!45] ([shift={(-0.5,0.05)}]user5.north west) rectangle ([shift={(3.25,-2.0)}]user5.south east);
	\fill[gray!35] ([shift={(-0.5,0.05)}]user4.north west) rectangle ([shift={(3.25,-2.0)}]user4.south east);
	\fill[gray!25] ([shift={(-0.5,0.05)}]user3.north west) rectangle ([shift={(3.25,-2.0)}]user3.south east);
	\fill[gray!15] ([shift={(-0.5,0.05)}]user2.north west) rectangle ([shift={(3.25,-2.0)}]user2.south east);
	\fill[gray!05] ([shift={(-0.5,0.05)}]user1.north west) rectangle ([shift={(3.25,-2.0)}]user1.south east);
\end{pgfonlayer}	

% end of sessions

% tastes discovery
\node[align = center, font=\scriptsize] at ($(sessions.south west)+(2.36,-4.5)$) (tastepool){Proximity Filtering by \\ Tastes Discovery};
\node[align=center, font=\scriptsize] at ($(tastepool.south west)+(-0.46,-1.75)$) (usertaste){Normalized Tastes Dist. \\ per User \\ \includegraphics[width=2.7cm,height=2.5cm]{figures/UsersTastesInset1}};
\node[align = center, font=\scriptsize] at ($(tastepool.south east)+(-0.10,-1.75)$) (tastesong){Songs Dist. \\ per Taste \\ \includegraphics[width=2.7cm,height=2.5cm]{figures/TastesSongsInset2}};

\begin{pgfonlayer}{background}
	\draw [gray] ([shift={(-1.85,0.25)}]tastepool.north west) rectangle ([shift={(1.35,-3.30)}]tastepool.south east);
\end{pgfonlayer}

% end of sessions and tastes discovery

% start of taste association
\node[rectangle, draw, gray, align=center, text = black, text width=1cm, minimum width=1cm, minimum height=4.5cm, font=\scriptsize] at ([shift={(5.05,-3.5)}]sessions.east) (associate){Associate Taste Membership};

% start of taste space
\node[align = left, font=\tiny] at ([shift={(1.5,0.25)}]associate.east)  (taste1){$User_{1}$};
\node [below = 1pt of taste1, rectangle, draw, align=center, text width=14pt, minimum width=14pt, minimum height=8pt, font=\tiny] (t1) {$t_{1}$};
\node [below = 1pt of t1, rectangle, draw, align=center, text width=14pt, minimum width=14pt, minimum height=8pt, font=\tiny] (t2) {$t_{2}$};
\node [below = 1pt of t2, rectangle, draw, align=center, text width=14pt, minimum width=14pt, minimum height=8pt, font=\tiny] (t3) {$t_{3}$};
\node [below = 1pt of t3, rectangle, draw, align=center, text width=14pt, minimum width=14pt, minimum height=8pt, font=\tiny] (t4) {$\hdots$};
\node [below = 1pt of t4, rectangle, draw, align=center, text width=14pt, minimum width=14pt, minimum height=8pt, font=\tiny] (t5) {$\hdots$};
\node [below = 1pt of t5, rectangle, draw, align=center, text width=14pt, minimum width=14pt, minimum height=8pt, font=\tiny] (t6) {$t_{s}$};

\node[align = left, font=\tiny] at ($(taste1.north west)+(0.1,0.2)$) (taste2){$User_{2}$};
\node[align = left, font=\tiny] at ($(taste2.north west)+(0.1,0.2)$) (taste3){$User_{3}$};
\node[align = left, font=\tiny] at ($(taste3.north west)+(0.1,0.2)$) (taste4){$User_{..}$};
\node[align = left, font=\tiny] at ($(taste4.north west)+(0.1,0.2)$) (taste5){$User_{M}$};
\node[align = left, font=\scriptsize] at ($(taste5.north west)+(0.5,0.35)$) (tastes){Taste Space};

\begin{pgfonlayer}{background}
	\draw [gray] ([shift={(-0.25,0.3)}]tastes.north west) rectangle ([shift={(0.25,-2.4)}]taste1.south east);
	\fill[gray!45] ([shift={(-0.15,0.05)}]taste5.north west) rectangle ([shift={(0.15,-2.0)}]taste5.south east);
	\fill[gray!35] ([shift={(-0.15,0.05)}]taste4.north west) rectangle ([shift={(0.15,-2.0)}]taste4.south east);
	\fill[gray!25] ([shift={(-0.15,0.05)}]taste3.north west) rectangle ([shift={(0.15,-2.0)}]taste3.south east);
	\fill[gray!15] ([shift={(-0.15,0.05)}]taste2.north west) rectangle ([shift={(0.15,-2.0)}]taste2.south east);
	\fill[gray!05] ([shift={(-0.15,0.05)}]taste1.north west) rectangle ([shift={(0.15,-2.0)}]taste1.south east);
\end{pgfonlayer}
% end of initial taste stamps

% start of novelty learning
\node[align = left, font=\tiny] at ([shift={(2.5,-1.25)}]tastes.east)  (novelty1){$User_{1}$};
\node [below = 2pt of novelty1, rectangle, draw, align=center, text width=1.5cm, minimum width=1.25cm, minimum height=2.5cm, font=\scriptsize] (input) {Input - \\ User's content consumption \\ history in tastes space};
\node [right = 0.15cm of input, rectangle, draw, align=center, text width=1.5cm, minimum width=1.25cm, minimum height=2.5cm, font=\scriptsize] (learneval) {Learn and Evaluate \\ with personalized hyper parameters};
\node [right= 1.8cm of input, rectangle, draw, align=center, text width=1.5cm, minimum width=1.25cm, minimum height=2.5cm, font=\scriptsize] (output) {Output - \\ learned tastes and personalized policy};

\node[align = left, font=\tiny] at ($(novelty1.north west)+(0.1,0.2)$) (novelty2){$User_{2}$};
\node[align = left, font=\tiny] at ($(novelty2.north west)+(0.1,0.2)$) (novelty3){$User_{3}$};
\node[align = left, font=\tiny] at ($(novelty3.north west)+(0.1,0.2)$) (novelty4){$User_{..}$};
\node[align = left, font=\tiny] at ($(novelty4.north west)+(0.1,0.2)$) (novelty5){$User_{M}$};
\node[align = left, font=\scriptsize] at ($(novelty5.north west)+(0.5,0.25)$) (novelty){Novelty Policy Learning};

\begin{pgfonlayer}{background}
	\draw [gray] ([shift={(-0.05,0.13)}]novelty.north west) rectangle ([shift={(3.95,-2.75)}]novelty1.south east);
	\fill[gray!45] ([shift={(-0.5,0.1)}]novelty5.north west) rectangle ([shift={(3.8,-2.7)}]novelty5.south east);
	\fill[gray!35] ([shift={(-0.5,0.1)}]novelty4.north west) rectangle ([shift={(3.8,-2.7)}]novelty4.south east);
	\fill[gray!25] ([shift={(-0.5,0.1)}]novelty3.north west) rectangle ([shift={(3.8,-2.7)}]novelty3.south east);
	\fill[gray!15] ([shift={(-0.5,0.1)}]novelty2.north west) rectangle ([shift={(3.8,-2.7)}]novelty2.south east);
	\fill[gray!05] ([shift={(-0.5,0.1)}]novelty1.north west) rectangle ([shift={(3.8,-2.7)}]novelty1.south east);
\end{pgfonlayer}

% end of novelty learning

% set up the paths
\path[->]  ($(timestamps.east)+(0.2,-1.5)$)  edge  [bend left=0]  node {} ($(sessions.west)+(-0.55,-2.72)$);
\path[->]  ($(timestamps.south)+(-0.08,-3.55)$)  edge  [bend left=0]  node {} ($(BagOfWords.north)+(0,0)$);
\path[->]  ($(BagOfWords.east)+(0,0)$)  edge  [bend left=0]  node {} ($(tastepool.west)+(-1.81,-1.12)$);

\path[->]  ($(sessions.east)+(3.95,-1.5)$)  edge  [bend left=0]  node {} ($(associate.west)+(-0.05,-0.2)$);
\path[->]  ($(tastepool.east)+(1.35,-1.5)$)  edge  [bend left=0]  node {} ($(associate.west)+(-0,-0.2)$);

\path[->]  ($(associate.east)+(0,-0.2)$)  edge  [bend left=0]  node {} ($(tastes.west)+(-0.25,-2)$);
\path[->]  ($(tastes.east)+(0.2,-2)$)  edge  [bend left=0]  node {} ($(novelty.west)+(-0.05,-2.22)$);

% end of paths
\end{tikzpicture}


\end{document}

==> figures/fig8.tex <==
\documentclass{standalone}

%**** ADDED PACKAGE FOR PICTURES
\usepackage{tikz}
\usetikzlibrary{arrows,calc,shapes,decorations.pathreplacing,backgrounds,automata,positioning,shadows,fadings}
\tikzset{
    %Define standard arrow tip
    >=stealth',
    %Define style for boxes
    punkt/.style={
           rectangle,
           rounded corners,
           draw=blue, thin,
           text width=5em,
           minimum height=2em,
	fill= blue!10,
           text centered},
    % Define arrow style
    pil/.style={
           ->,
           thick,
           shorten <=2pt,
           shorten >=2pt,}
}

\usepackage{pgfplots}
\usepackage{tikzscale}

% *** END OF PICTURES PACKAGE

% End of preamble. Here it comes the document.
\begin{document}

\begin{tikzpicture}[auto, node distance=2cm,>=latex']
    % We start by placing the blocks

% 0th set
\node at (1,0) [font=\scriptsize] (b0){};
\node at ($(b0) + (-1,-0.5)$) [rectangle, text width=4pt, text centered, minimum width=10pt, minimum height=12pt,font=\tiny] (S01) {$\hdots$};

% first set
\node at ($(b0.east)+(0.5,0)$) [font=\scriptsize] (b1){$t$};
\node at ($(b1) + (-1,-0.5)$) [rectangle, draw, text width=4pt, text centered, minimum width=10pt, minimum height=12pt,font=\tiny] (S11) {$s_1$};
\node [right = 3pt of S11,rectangle, draw, text width=4pt, text centered, minimum width=10pt, minimum height=12pt,font=\tiny] (S12) {$s_2$};
\node [right = 3pt of S12,rectangle, draw, text width=4pt, text centered, minimum width=10pt, minimum height=12pt,font=\tiny](S13) {$\hdots$};
\node [right = 3pt of S13,rectangle, draw, text width=4pt, text centered, minimum width=10pt, minimum height=12pt,font=\tiny](S1h) {$s_h$};
\draw[decorate,decoration={brace,amplitude=8pt,raise=8pt,mirror}] (S11) -- (S1h) node (recency) [black,midway,xshift=+0pt,yshift=+0pt] {};
\node at ($(S12) + (0.25,-0.9)$) [rectangle, draw, text width=20pt, text centered, minimum width=10pt, minimum height=12pt,font=\tiny] (at1) {Assigned Taste$_{t}$};
\draw [gray] ([shift={(-0.1,0.05)}]S11.north west) rectangle ([shift={(0.1,-0.05)}]S1h.south east);  % this is big rectangle
\node at ($(b1) + (2.35,-2.25)$) [rectangle, draw, dashed, text width=7cm, text centered, minimum width=1cm, minimum height=12pt,font=\tiny] (tastes) {Discovered Tastes};
\path[->] ($(tastes.north)+(0,0)$)  edge node {} ($(at1.south)+(0,0)$);

% 2nd set
\node at ($(b1.east)+(2.1,0)$) [font=\scriptsize] (b2){$t+\delta t$};
\node at ($(b2) + (-1,-0.5)$) [rectangle, draw, text width=4pt, text centered, minimum width=10pt, minimum height=12pt,font=\tiny] (S21) {$s_1$};
\node [right = 3pt of S21,rectangle, draw, text width=4pt, text centered, minimum width=10pt, minimum height=12pt,font=\tiny] (S22) {$s_2$};
\node [right = 3pt of S22,rectangle, draw, text width=4pt, text centered, minimum width=10pt, minimum height=12pt,font=\tiny](S23) {$\hdots$};
\node [right = 3pt of S23,rectangle, draw, text width=4pt, text centered, minimum width=10pt, minimum height=12pt,font=\tiny](S2h) {$s_h$};
\draw[decorate,decoration={brace,amplitude=8pt,raise=8pt,mirror}] (S21) -- (S2h) node (recency) [black,midway,xshift=+0pt,yshift=+0pt] {};
\node at ($(S22) + (0.25,-0.9)$) [rectangle, draw, text width=20pt, text centered, minimum width=10pt, minimum height=12pt,font=\tiny] (at2) {Assigned Taste$_{t+\delta t}$};
\draw [gray] ([shift={(-0.1,0.05)}]S21.north west) rectangle ([shift={(0.1,-0.05)}]S2h.south east);  % this is big rectangle
\path[->] ($(tastes.north)+(0,0)$)  edge node {} ($(at2.south)+(0,0)$);

% 3rd set
\node at ($(b2.east)+(1.75,0)$) [font=\scriptsize] (b3){};
\node at ($(b3) + (-1,-0.5)$) [rectangle, text width=4pt, text centered, minimum width=10pt, minimum height=12pt,font=\tiny] (S31) {$\hdots$};

% 4th set
\node at ($(b3.east)+(0.5,0)$) [font=\scriptsize] (b4){$t+n\delta t$};
\node at ($(b4) + (-1,-0.5)$) [rectangle, draw, text width=4pt, text centered, minimum width=10pt, minimum height=12pt,font=\tiny] (S41) {$s_1$};
\node [right = 3pt of S41,rectangle, draw, text width=4pt, text centered, minimum width=10pt, minimum height=12pt,font=\tiny] (S42) {$s_2$};
\node [right = 3pt of S42,rectangle, draw, text width=4pt, text centered, minimum width=10pt, minimum height=12pt,font=\tiny](S43) {$\hdots$};
\node [right = 3pt of S43,rectangle, draw, text width=4pt, text centered, minimum width=10pt, minimum height=12pt,font=\tiny](S4h) {$s_h$};
\draw[decorate,decoration={brace,amplitude=8pt,raise=8pt,mirror}] (S41) -- (S4h) node (recency) [black,midway,xshift=+0pt,yshift=+0pt] {};
\node at ($(S42) + (0.25,-0.9)$) [rectangle, draw, text width=20pt, text centered, minimum width=10pt, minimum height=12pt,font=\tiny] (at4) {Assigned Taste$_{t+n\delta t}$};
\draw [gray] ([shift={(-0.1,0.05)}]S41.north west) rectangle ([shift={(0.1,-0.05)}]S4h.south east);  % this is big rectangle
\path[->] ($(tastes.north)+(0,0)$)  edge node {} ($(at4.south)+(0,0)$);

% 5th set
\node at ($(b4.east)+(1.75,0)$) [font=\scriptsize] (b5){};
\node at ($(b5) + (-1,-0.5)$) [rectangle, text width=4pt, text centered, minimum width=10pt, minimum height=12pt,font=\tiny] (S51) {$\hdots$};

\end{tikzpicture}

\end{document}

==> figures/fig9.tex <==
\documentclass{standalone}

%**** ADDED PACKAGE FOR PICTURES
\usepackage{tikz}
\usetikzlibrary{arrows,calc,shapes,decorations.pathreplacing,backgrounds,automata,positioning,shadows,fadings}
\tikzset{
    %Define standard arrow tip
    >=stealth',
    %Define style for boxes
    punkt/.style={
           rectangle,
           rounded corners,
           draw=blue, thin,
           text width=5em,
           minimum height=2em,
	fill= blue!10,
           text centered},
    % Define arrow style
    pil/.style={
           ->,
           thick,
           shorten <=2pt,
           shorten >=2pt,}
}

\usepackage{pgfplots}
\usepackage{tikzscale}

% *** END OF PICTURES PACKAGE

% End of preamble. Here it comes the document.
\begin{document}

\begin{tikzpicture}[auto, node distance=2cm,>=latex']
    % We start by placing the blocks
    \node [coordinate, name=input] {};
    %\node [fill=blue!20, node distance=1.0cm, right of=input] (sum) {};
    \node [coordinate, node distance=1.0cm, right of=input, name=sum] {};
    \node [draw, fill=blue!20, rectangle, text width = 2.52cm, align=center, minimum height=8pt, minimum width=30pt, right of=sum,font=\scriptsize] (controller) {Q-Learning};
    %\node [draw, fill=blue!20, rectangle, text width = 2.52cm, align=center, minimum height=8pt, minimum width=30pt, right of=input,font=\scriptsize] (controller) {Q-Learning};
    % We draw an edge between the controller and system block to 
    \node [coordinate, right of=controller,node distance=2.5cm] (output) {};
    \node at ($(controller.south)+(0,-0.5)$) [draw, fill=blue!20, rectangle, text width = 2.42cm, align=center, minimum height=8pt, minimum width=20pt, font=\scriptsize] (measurements) {Taste Space};
    % Once the nodes are placed, connecting them is easy. 
    \draw [draw,-] (input) -- node [font=\scriptsize] {Initial s} (sum);
    %\draw [draw,->] (input) -- node [font=\scriptsize] {Initial s} (controller);
    \draw [->] (sum) -- node {} (controller);
    \draw [->] (controller) -- node [name=y,font=\scriptsize] {Policy $\pi $}(output);

\node[font=\scriptsize,below = 1pt of measurements] (ra){Reward};
\node at ($(ra) + (-1,-0.35)$) [rectangle, draw, text width=4pt, text centered, minimum width=10pt, minimum height=12pt,font=\tiny] (S1) {S1};
\node [right = 3pt of S1,rectangle, draw, text width=4pt, text centered, minimum width=10pt, minimum height=12pt,font=\tiny] (S2) {S2};
\node [right = 3pt of S2,rectangle, draw, text width=4pt, text centered, minimum width=10pt, minimum height=12pt,font=\tiny](S3) {S3};
\node [right = 3pt of S3,rectangle, draw, text width=4pt, text centered, minimum width=10pt, minimum height=12pt,font=\tiny](S4) {$\hdots$};
\node [right = 3pt of S4,rectangle, draw, text width=4pt, text centered, minimum width=10pt, minimum height=12pt,font=\tiny](Sh) {Sh};

\draw[decorate,decoration={brace,amplitude=8pt,raise=8pt,mirror}] (S1) -- (Sh) node (recency) [black,midway,xshift=+50pt,yshift=+15pt] {};

\node [below = 17pt of Sh,rectangle, draw, text width=4pt, text centered, minimum width=10pt, minimum height=12pt,font=\tiny] (Sk) {Sk};
\node at ($(S3.south)+(0.15,-0.83)$) [rectangle, draw, text width=16pt, text centered, minimum width=10pt, minimum height=12pt,font=\tiny] (Seval) {Evaluate change in taste};
\node at ($(Seval.west)+(-0.6,0)$) [rectangle, draw, text width=16pt, text centered, minimum width=10pt, minimum height=12pt,font=\tiny] (reward) {Calculate reward};
\path[->]  ($(Sk.west)+(0,0)$)  edge node {} ($(Seval.east)+(0,0)$);
\path[->]  ($(Seval.west)+(0,0)$)  edge node {} ($(reward.east)+(0,0)$);

\draw [gray] ([shift={(-0.13,0.3)}]S1.north west) rectangle ([shift={(0.15,-0.35)}]Sk.south east);  % this is big rectangle
\draw [gray] ([shift={(-0.075,0.1)}]measurements.north west) rectangle ([shift={(0.25,-0.4)}]Sk.south east);  % this is big rectangle
\node[below = 1pt of measurements] (tastespace){};

\draw [->,font=\scriptsize] (y) |-  node[name=u] {} ($(tastespace.east) + (1.25,-0.75)$);
\node [font=\scriptsize] at ($(tastespace.east) + (2.5,0.2)$) {action a};
%\draw [->] ($(tastespace.west) + (-1.3,-0.6) $)-| node[pos=0.99] {} node [near end] {} ($(sum)+(0.1,0)$);
\draw [draw,->] ($(tastespace.west) + (-1.3,-0.6) $) -- ($(tastespace.west) + (-1.8,-0.6) $) -- 
($(tastespace.west) + (-1.8,0.95) $) -- ($(controller)+(-1.35,-0.15)$);
%\draw [->] ($(tastespace.west) + (-1.3,-0.6) $)-| node[pos=0.99] {} node [near end] {} ($(input)+(0.1,-0.1)$);
%\draw [->] ($(tastespace.west) + (-1.3,-0.8) $)-| node[pos=0.99] {} node [near end] {} ($(sum)+(-0.1,0)$);
\draw [draw,->] ($(tastespace.west) + (-1.3,-0.8) $) -- ($(tastespace.west) + (-2.0,-0.8) $) -- 
($(tastespace.west) + (-2.0,1.05) $) -- ($(controller)+(-1.35,-0.07)$);
%\draw [->] ($(tastespace.west) + (-1.3,-0.8) $)-| node[pos=0.99] {} node [near end] {} ($(input)+(-0.1,-0.1)$);
\node [] at ($(tastespace.west) + (-1.6,+0.1) $) {$r$};
\node [] at ($(tastespace.west) + (-2.2,+0.15) $) {$s'$};

\end{tikzpicture}

\end{document}
